Quantum Phases and Transitions in Spin Chains with Non-Invertible Symmetries

Generalized symmetries often appear in the form of emergent symmetries in low energy effective descriptions of quantum many-body systems. Non-invertible symmetries are a particularly exotic class of generalized symmetries, in that they are implemented by transformations that do not form a group. Such symmetries appear in large families of gapless states of quantum matter and constrain their low-energy dynamics. To provide a UV-complete description of such symmetries, it is useful to construct lattice models that respect these symmetries exactly. In this paper, we discuss two families of one-dimensional lattice Hamiltonians with finite on-site Hilbert spaces: one with (invertible) $S^{\,}_3$ symmetry and the other with non-invertible $\mathsf{Rep}(S^{\,}_3)$ symmetry. Our models are largely analytically tractable and demonstrate all possible spontaneous symmetry breaking patterns of these symmetries. Moreover, we use numerical techniques to study the nature of continuous phase transitions between the different symmetry-breaking gapped phases associated with both symmetries. Both models have self-dual lines, where the models are enriched by so-called intrinsically non-invertible symmetries generated by Kramers-Wannier-like duality transformations. We provide explicit lattice operators that generate these non-invertible self-duality symmetries. We show that the enhanced symmetry at the self-dual lines is described by a 2+1D symmetry-topological-order (SymTO) of type $\mathrm{JK}^{\,}_4\boxtimes \overline{\mathrm{JK}}^{\,}_4$. The condensable algebras of the SymTO determine the allowed gapped and gapless states of the self-dual $S^{\,}_3$-symmetric and $\mathsf{Rep}(S^{\,}_3)$-symmetric models.

==> (inline-0) <==
\begin{align}
\label{m4m6-1112}
 Z_{\mathbf{1}; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &={\color{blue} \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 1,0}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 + {\color{red} \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 1,0}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{e; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{e; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{e; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{e; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{e; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{m; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{m; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{m; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{m; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{m; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{m_1; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{m_1; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{m_1; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{m_1; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{m_1; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{q; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{q; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{q; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{q; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{q; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
\cA &= \one    .
\end{align}

\begin{align}
\label{m4m6-1512}
 Z_{\mathbf{1}; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &={\color{blue} \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 1,0}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 + {\color{red} \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 1,0}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 5,-3}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{e; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{e; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{e; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{e; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{e; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{m; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{m; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{m; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{m; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{m; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{m_1; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{m_1; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{m_1; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{m_1; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{m_1; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{q; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{q; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{q; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{q; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{q; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
\cA &= \one    .
\end{align}

\begin{align}
\label{m4m6-1534}
 Z_{\mathbf{1}; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &={\color{blue} \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 1,0}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 + {\color{red} \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 1,0}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{e; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{e; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{e; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{e; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{e; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{m; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{m; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{m; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{m; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{m; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{m_1; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{m_1; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{m_1; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{m_1; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{m_1; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{q; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{q; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 10,-\frac{7}{5}} 
\nonumber\\ &\ \ \ \ \
+  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{q; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{q; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{q; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
\cA &= \one    .
\end{align}

\begin{align}
\label{m4m6-1134}
 Z_{\mathbf{1}; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &={\color{blue} \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 1,0}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 + {\color{red} \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 1,0}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{\mathbf{1}; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 1,0; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 10,\frac{7}{5}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 1,0; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 10,\frac{7}{5}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 1,0; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 10,\frac{7}{5}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{e; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{e; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{e; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{e; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{e; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 5,3; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 6,\frac{2}{5}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 5,3; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 6,\frac{2}{5}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 5,3; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 6,\frac{2}{5}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{m; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{m; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{m; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{m; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{m; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 2,\frac{1}{8}; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 9,\frac{21}{40}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 2,\frac{1}{8}; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 9,\frac{21}{40}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 2,\frac{1}{8}; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 9,\frac{21}{40}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{m_1; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{m_1; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{m_1; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{m_1; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{m_1; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 4,\frac{13}{8}; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 7,\frac{1}{40}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 4,\frac{13}{8}; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 7,\frac{1}{40}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 4,\frac{13}{8}; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 7,\frac{1}{40}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
Z_{q; \mathbf{1}}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 10,-\frac{7}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 6,-\frac{2}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 10,-\frac{7}{5}} 
 \nonumber \\ 
Z_{q; \bar e}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 6,-\frac{2}{5}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 1,0} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 10,-\frac{7}{5}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 5,-3} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 6,-\frac{2}{5}} 
 \nonumber \\ 
Z_{q; \bar m}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 3,-\frac{1}{2}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 3,-\frac{1}{2}; 7,-\frac{1}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 9,-\frac{21}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 1,0; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 1,0; 7,-\frac{1}{40}} 
 \nonumber \\ 
Z_{q; \bar m_1}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 3,-\frac{1}{2}; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 3,-\frac{1}{2}; 9,-\frac{21}{40}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 4,-\frac{13}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 7,-\frac{1}{40}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 1,0; 2,-\frac{1}{8}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 1,0; 9,-\frac{21}{40}} 
 \nonumber \\ 
Z_{q; \bar q}^{JK_4 \boxtimes \overline{JK}_4} &= \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 3,\frac{2}{3}; 1,0; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{1,0; 8,\frac{1}{15}; 1,0; 8,-\frac{1}{15}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 3,\frac{2}{3}; 2,-\frac{1}{16}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{2,\frac{1}{16}; 8,\frac{1}{15}; 2,-\frac{1}{16}; 8,-\frac{1}{15}}
\nonumber\\ &\ \ \ \ \
 +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 3,\frac{2}{3}; 3,-\frac{1}{2}; 3,-\frac{2}{3}} +  \chi^{m4 \times m6 \times \overline{m4} \times \overline{m6}}_{3,\frac{1}{2}; 8,\frac{1}{15}; 3,-\frac{1}{2}; 8,-\frac{1}{15}} 
 \nonumber \\ 
\cA &= \one    .
\end{align}
